Resource Estimation for Fault-Tolerant Quantum Programs

Fault-tolerant quantum computation enables the deployment of practical quantum algorithms but incurs substantial overhead from error correction, making resource estimation a central concern. Beyond case-by-case analyses, existing quantum programming languages either require programmers to manipulate low-level hardware details, rendering fault-tolerant implementations cumbersome, or abstract away the underlying error-correction schemes, reducing the effectiveness of resource utilization and estimation. To address these limitations while preserving programmability, we present a quantum programming language that enables efficient resource utilization, together with a resource-estimation framework for comprehensive resource analysis. Our framework features programmer-visible abstractions of error-correction schemes and cross-layer program-hardware analysis, allowing systematic exploration of resource trade-offs. We evaluate our approach on detailed fault-tolerant implementations of practical large-scale quantum algorithms, including components typically treated as black boxes in existing frameworks. The results demonstrate that our framework enables substantial resource savings while delivering detailed, fine-grained, and accurate resource estimates for fault-tolerant quantum programs.

==> contents/current.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=4cm,
    clip=false,
    xlabel={Physical error rate \(p_{\mathrm{phy}}\)},
    ylabel={\# Required physical qubits},
    xmin=0,
    xmax=4.5,
    ymin=0,
    ymax=10000000,
    scaled y ticks=base 10:-6,
    xticklabels={
        {$3\times 10^{-3}$},
        {$1\times 10^{-3}$},
        {$3\times 10^{-4}$}, 
        {$1\times 10^{-4}$}
    },
    %
    xtick={0.3,2.2,3.3,4.0},
    xticklabel style={font=\scriptsize, rotate=10, yshift=0.5em},
    xlabel style={font=\scriptsize, yshift=0.5em},
    %
    ytick={0,2000000,4000000,6000000,8000000,10000000},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize, yshift=-0.5em},
    %
    grid=both,
    tick align=outside,
    major grid style={gray!25},
    axis lines=left,
    legend columns=2,
    legend style={
        font=\scriptsize,
        at={(0.67,1.1)},
        anchor=north
    },
]

% Main curve
\addplot[
    thick,
    mark=*,
    mark size=1.5pt,
    color=blue!70!black,
    mark options={fill=blue!70!black}
]
coordinates {
    (0.3, {249*2*65^2})
    (2.2, {249*2*23^2})
    (3.3, {249*2*15^2})
    (4.0, {249*2*11^2})
};

\addplot[
    thick,
    mark=*,
    mark size=1.5pt,
    color=red!70!black,
    mark options={fill=red!70!black}
]
coordinates {
    (0.3, {249*2*79^2})
    (2.2, {249*2*29^2})
    (3.3, {249*2*17^2})
    (4.0, {249*2*13^2})
};

\addplot[
    thick,
    mark=*,
    mark size=1.5pt,
    color=green!50!black,
    mark options={fill=green!50!black}
]
coordinates {
    (0.3, {249*2*107^2})
    (2.2, {249*2*39^2})
    (3.3, {249*2*23^2})
    (4.0, {249*2*17^2})
};

\addplot[
    thick,
    mark=*,
    mark size=1.5pt,
    color=orange!85!black,
    mark options={fill=orange!85!black}
]
coordinates {
    (0.3, {249*2*143^2})
    (2.2, {249*2*53^2})
    (3.3, {249*2*31^2})
    (4.0, {249*2*23^2})
};

% Labels for markers
% \node[above right] at (axis cs:0.50*15^2}) {$d=15$};

% Arrow between two points
% \draw[-{Stealth[length=3mm,width=2mm]}, thick]
%     (axis cs:0.6,{33^2})
%     -- node[above, sloped] {lower $p$}
%     (axis cs:2.2,{27^2});

% Annotation for a particular marker
% \draw[->, thick]
%     (axis cs:3.0,650)
%     -- (axis cs:3.3,{21^2});

\node[align=center, anchor=south,text=orange!80!black, rotate=-50]
    at (axis cs:0.8, 7600000)
    {\scriptsize\(\epsilon\!\sim\!{\scriptscriptstyle 10}^{-12}\)};

\node[align=center, anchor=south,text=green!50!black, rotate=-35]
    at (axis cs:0.7,4400000)
    {\scriptsize\(\epsilon\!\sim\!{\scriptscriptstyle 10}^{-7}\)};


\node[align=center, anchor=south,text=red!50!black, rotate=-20]
    at (axis cs:0.7,2200000)
    {\scriptsize\(\epsilon\!\sim\!{\scriptscriptstyle 10}^{-3}\)};

\node[align=center, anchor=south,text=blue!50!black, rotate=-13]
    at (axis cs:0.7,160000)
    {\scriptsize\(\epsilon\!\sim\!{\scriptscriptstyle 10}^{-1}\)};
%
\def\xleft{1.3}
\def\xright{3.3}
\def\ybottom{-200000}
\def\ytop{5800000}
% 只在 dashed box 外部显示箭头
\begin{scope}
    \clip
        (current axis.south west)
            -- (current axis.south east)
            -- (current axis.north east)
            -- (current axis.north west)
            -- cycle
        (axis cs:\xleft,\ybottom)
            -- (axis cs:\xleft,\ytop)
            -- (axis cs:\xright,\ytop)
            -- (axis cs:\xright,\ybottom)
            -- cycle;
    \draw[
        -{Latex[length=3mm,width=4mm]},
        line width=4pt,
        draw=gray!80!white,
    ] (axis cs:3.0, 2.0e6) -- (axis cs:4.0,1.4e6);
    \draw[
        -{Latex[length=3mm,width=4mm]},
        line width=4pt,
        draw=gray!80!white,
    ] (axis cs:2.0, 5.6e6) -- (axis cs:1.4, 8.4e6);
\end{scope}
\draw[
    dashed,
    rounded corners=2pt,
    thick,
    color=gray!70!black,
]
(axis cs:1.3,-200000) rectangle (axis cs:3.3,5800000);
%
\node[
    anchor=south west,
    font=\scriptsize,
    align=left,
    fill=white,
    fill opacity=0.8,
    inner sep=1pt,
] at (axis cs:1.35, 3.2e6) {\pdfliteral direct {2 Tr 0.25 w}Current hardware\\ noise conditions\pdfliteral direct {0 Tr}};
%
\node[
    anchor=south west,
    font=\scriptsize\itshape,
    align=left,
    rotate=-10,
] at (axis cs:3.25, 2.4e6) {More reliable,\\fewer qubits.};
%
\node[
    anchor=south west,
    font=\scriptsize\itshape,
    align=left,
] at (axis cs:1.5, 7.6e6) {Less reliable,\\more qubits.};
%
\end{axis}
%
\end{tikzpicture}

